The millimeter IRAM-30m line survey toward IK Tau

We carried out a millimeter wavelength line survey between 79 and 356 GHz with the IRAM-30m telescope to investigate the physical and chemical properties of the molecular envelope of the oxygen-rich AGB star IK Tau. We analysed the molecular lines detected using the population diagram technique to derive rotational temperatures and column densities. Additionally, we conducted a radiative transfer analysis of the SO$_2$ lines detected. For the first time in this source we detected rotational lines in the ground vibrational state of HCO$^+$, NS, NO, and H$_2$CO, as well as several isotopologues of molecules previously identified. We also detected several rotational lines in vibrationally excited states of SiS and SiO isotopologues, and rotational lines of H$_2$O ($\nu_{\mathrm{2}}$=2). We have also increased the number of rotational lines detected of molecules that were previously identified, enabling a detailed study of the molecular abundances and excitation temperatures. IK Tau displays a rich chemistry for an oxygen-rich circumstellar envelope. We highlight the detection of NS and H$_2$CO with fractional abundances of f(NS)$\sim$10$^{-8}$ and f(H$_2$CO)$\sim$[10$^{-7}$--10$^{-8}$]. Most of the molecules display rotational temperatures between 15 and 40 K. NaCl and SiS isotopologues display rotational temperatures higher than the average (~65 K). In the case of SO$_2$ a warm component with $T_{\mathrm{rot}}$$\sim$290 K is also detected. This SO$_2$ warm component is probably arising from the inner regions of the envelope (at $\sim$8$R_{*}$) where SO$_2$ has a fractional abundance of f(SO$_2$)$\sim$10$^{-6}$. This result should be considered for future investigation of the main formation channels of this, and other, parent species in the inner winds of O-rich AGB stars, which at present are not well reproduced by current chemistry models.

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption{\label{tab:measures} Measured and spectroscopic parameters of the detected lines.}\\
\hline\hline
Molecule & Transition & $\nu _{\mathrm{rest}}$ & $E_{\mathrm{u}}$ & $A_{\mathrm{ul}}$ & $\int T_{\mathrm{ant}}^{*}\,d\mathrm{v}$ & v$_{\mathrm{exp}}$ \\    
         & QNs        & (MHz)                  & (K)              &  (s$^{-1}$)       & (K km s$^{-1}$)                          & (km s$^{-1}$) \\ 
\hline
\endfirsthead

\caption{Continued.}\vspace{-1mm}\\
\hline\hline
Molecule & Transition & $\nu _{\mathrm{rest}}$ & $E_{\mathrm{u}}$ & $A_{\mathrm{ul}}$ & $\int T_{\mathrm{ant}}^{*}\,d\mathrm{v}$ & v$_{\mathrm{exp}}$ \\    
         & QNs        & (MHz)                  & (K)              &  (s$^{-1}$)       & (K km s$^{-1}$)                          & (km s$^{-1}$) \\ 
\hline
\endhead

\endfoot

% % \noalign{\vskip 1mm} 
\hline
\hline
% \multicolumn{8}{l}{{(HB) Hard blend. (BF) Bad fit. $^{(*)}$Lines below 5$\sigma$}}
% \multicolumn{8}{l}{{\tablefoot{(HB) Hard blend. (BF) Bad fit. $^{(*)}$Lines below 5$\sigma$}}}
\multicolumn{7}{l}{{\tablefoot{
(Col. 2) Quantum numbers;
(Col. 6) Integrated intensity (in antenna temperature) of the line with its formal uncertainty; 
(Col. 7) Expansion velocity derived from the linewidth with its uncertainty which includes the width of half a channel (1\,MHz) except for the 
lines with a low $S/N$ where a full channel (2\,MHz) is included.
The uncertainties given (within parentheses) do not include additional uncertainties derived from the absolute flux calibration. 
(HB) Hard blend, thus, we cannot estimate the contribution of the line to the spectral feature observed.
(BF) Bad fit.}}}
\endlastfoot
% % 
\hline
CO&1--0&115271.202&5.5&7.205$\times$10$^{-8}$&49.14\,(0.04)&18\,(3)\\
CO&2--1&230538.000&16.6&6.916$\times$10$^{-7}$&121.61\,(0.06)&16.7\,(1.3)\\
CO&3--2&345795.990&33.2&2.501$\times$10$^{-6}$&103.38\,(0.07)&16.7\,(1.0)\\
\hline
$^{13}$CO&1--0&110201.354&5.3&6.336$\times$10$^{-8}$&5.08\,(0.02)&19\,(3)\\
$^{13}$CO&2--1&220398.684&15.9&6.082$\times$10$^{-7}$&13.11\,(0.05)&18.6\,(1.4)\\
$^{13}$CO&3--2&330587.964&31.7&2.199$\times$10$^{-6}$&15.37\,(0.12)&18.1\,(1.0)\\
\hline
C$^{18}$O&1--0&109782.176&5.3&6.263$\times$10$^{-8}$&0.07\,(0.02)&14\,(6)\\
C$^{18}$O&2--1&219560.358&15.8&6.013$\times$10$^{-7}$&0.39\,(0.03)&19.8\,(1.4)\\
\hline
SiO&2--1&86846.986&6.3&2.927$\times$10$^{-5}$&31.16\,(0.03)&17\,(3)\\
SiO&3--2&130268.687&12.5&1.059$\times$10$^{-4}$&50.51\,(0.03)&18\,(2)\\
SiO&4--3&173688.237&20.8&2.602$\times$10$^{-4}$&48.63\,(0.06)&18\,(2)\\
SiO&5--4&217104.920&31.3&5.197$\times$10$^{-4}$&59.86\,(0.04)&17.0\,(1.4)\\
SiO&6--5&260518.018&43.8&9.117$\times$10$^{-4}$&56.51\,(0.07)&14.4\,(1.2)\\
SiO&7--6&303926.814&58.4&1.464$\times$10$^{-3}$&56.96\,(0.06)&17.6\,(1.0)\\
SiO&8--7&347330.592&75.0&2.203$\times$10$^{-3}$&40.76\,(0.15)&17.3\,(1.0)\\
\hline
$^{29}$SiO&2--1&85759.194&6.2&2.819$\times$10$^{-5}$&5.85\,(0.03)&17\,(3)\\
$^{29}$SiO&3--2&128637.044&12.3&1.019$\times$10$^{-4}$&10.71\,(0.03)&15\,(2)\\
$^{29}$SiO&4--3&171512.796&20.6&2.505$\times$10$^{-4}$&13.05\,(0.05)&18\,(2)\\
$^{29}$SiO&5--4&214385.752&30.9&5.004$\times$10$^{-4}$&14.82\,(0.04)&17.8\,(1.4)\\
$^{29}$SiO&6--5&257255.213&43.2&8.779$\times$10$^{-4}$&12.88\,(0.05)&17.9\,(1.2)\\
$^{29}$SiO&7--6&300120.480&57.6&1.409$\times$10$^{-3}$&10.60\,(0.08)&17.1\,(1.0)\\
$^{29}$SiO&8--7&342980.854&74.1&2.121$\times$10$^{-3}$&10.27\,(0.09)&16.7\,(1.0)\\
\hline
$^{30}$SiO&2--1&84746.165&6.1&2.720$\times$10$^{-5}$&3.74\,(0.03)&18\,(3)\\
$^{30}$SiO&4--3&169486.869&20.3&2.418$\times$10$^{-4}$&8.72\,(0.03)&19\,(2)\\
$^{30}$SiO&5--4&211853.467&30.5&4.829$\times$10$^{-4}$&11.78\,(0.06)&16.1\,(1.4)\\
$^{30}$SiO&6--5&254216.652&42.7&8.472$\times$10$^{-4}$&8.96\,(0.03)&17.0\,(1.2)\\
$^{30}$SiO&7--6&296575.741&56.9&1.360$\times$10$^{-3}$&10.39\,(0.03)&20.0\,(1.0)\\
$^{30}$SiO&8--7&338930.052&73.2&2.047$\times$10$^{-3}$&6.78\,(0.15)&16.8\,(1.1)\\
\hline
Si$^{18}$O&2--1&80704.922&5.8&2.349$\times$10$^{-5}$&0.21\,(0.03)&19\,(4)\\
Si$^{18}$O&4--3&161404.893&19.4&2.088$\times$10$^{-4}$&0.82\,(0.02)&16\,(2)\\
Si$^{18}$O&6--5&242094.961&40.7&7.317$\times$10$^{-4}$&1.34\,(0.05)&16.9\,(1.3)\\
Si$^{18}$O&7--6&282434.735&54.2&1.175$\times$10$^{-3}$&2.56\,(0.04)&16.8\,(1.1)\\
\hline
Si$^{17}$O&4--3&167171.991&20.1&2.320$\times$10$^{-4}$&0.89\,(0.02)&11\,(3)\\
Si$^{17}$O&5--4&208960.009&30.1&4.634$\times$10$^{-4}$&0.52\,(0.04)&21.9\,(1.4)\\
Si$^{17}$O&6--5&250744.706&42.1&8.129$\times$10$^{-4}$&0.43\,(0.05)&18\,(3)\\
Si$^{17}$O&7--6&292525.420&56.2&1.305$\times$10$^{-3}$&0.27\,(0.04)&9\,(2)\\
\hline
SiS&5--4&90771.566&13.1&1.191$\times$10$^{-5}$&1.02\,(0.02)&20\,(3)\\
SiS&6--5&108924.303&18.3&2.090$\times$10$^{-5}$&2.04\,(0.03)&18\,(3)\\
SiS&8--7&145227.054&31.4&5.050$\times$10$^{-5}$&4.23\,(0.02)&18\,(2)\\
SiS&9--8&163376.782&39.2&7.238$\times$10$^{-5}$&5.88\,(0.02)&19\,(2)\\
SiS&12--11&217817.656&68.0&1.738$\times$10$^{-4}$&9.36\,(0.05)&19.2\,(1.4)\\
SiS&13--12&235961.366&79.3&2.216$\times$10$^{-4}$&11.13\,(0.06)&19.1\,(1.3)\\
SiS&14--13&254103.213&91.5&2.775$\times$10$^{-4}$&11.68\,(0.04)&18.8\,(1.2)\\
SiS&15--14&272243.055&104.5&3.421$\times$10$^{-4}$&7.50\,(0.07)&19.0\,(1.1)\\
SiS&16--15&290380.747&118.5&4.159$\times$10$^{-4}$&13.18\,(0.04)&18.6\,(1.0)\\
SiS&17--16&308516.147&133.3&4.997$\times$10$^{-4}$&10.28\,(0.05)&17.9\,(1.0)\\
SiS&19--18&344779.495&165.5&6.996$\times$10$^{-4}$&11.87\,(0.10)&17.3\,(1.0)\\
\hline
$^{29}$SiS&6--5&106922.982&18.0&1.977$\times$10$^{-5}$&0.14\,(0.02)&17\,(4)\\
$^{29}$SiS&8--7&142558.821&30.8&4.777$\times$10$^{-5}$&0.29\,(0.03)&18\,(3)\\
$^{29}$SiS&9--8&160375.153&38.5&6.846$\times$10$^{-5}$&0.50\,(0.02)&17\,(2)\\
$^{29}$SiS&12--11&213816.142&66.7&1.644$\times$10$^{-4}$&1.02\,(0.04)&18\,(2)\\
$^{29}$SiS&13--12&231626.676&77.8&2.096$\times$10$^{-4}$&1.22\,(0.06)&18.8\,(1.5)\\
$^{29}$SiS&14--13&249435.415&89.8&2.625$\times$10$^{-4}$&1.10\,(0.05)&17.6\,(1.3)\\
$^{29}$SiS&15--14&267242.221&102.6&3.236$\times$10$^{-4}$&1.15\,(0.05)&16\,(2)\\
$^{29}$SiS&16--15&285046.956&116.3&3.934$\times$10$^{-4}$&1.28\,(0.06)&14.5\,(1.2)\\
$^{29}$SiS&17--16&302849.482&130.8&4.727$\times$10$^{-4}$&1.23\,(0.03)&17.7\,(1.1)\\
$^{29}$SiS&18--17&320649.661&146.2&5.619$\times$10$^{-4}$&0.99\,(0.11)&15\,(2)\\
$^{29}$SiS&19--18&338447.355&162.5&6.617$\times$10$^{-4}$&1.17\,(0.12)&16\,(2)\\
\hline
$^{30}$SiS&8--7&140073.964&30.3&4.532$\times$10$^{-5}$&0.26\,(0.02)&20\,(2)\\
$^{30}$SiS&9--8&157579.811&37.8&6.494$\times$10$^{-5}$&0.27\,(0.02)&19\,(2)\\
$^{30}$SiS&12--11&210089.621&65.5&1.560$\times$10$^{-4}$&0.67\,(0.05)&12\,(2)\\
$^{30}$SiS&13--12&227589.870&76.5&1.989$\times$10$^{-4}$&0.62\,(0.04)&17\,(2)\\
$^{30}$SiS&14--13&245088.386&88.2&2.490$\times$10$^{-4}$&0.67\,(0.04)&16.7\,(1.5)\\
$^{30}$SiS&15--14&262585.036&100.8&3.070$\times$10$^{-4}$&0.86\,(0.06)&17.6\,(1.2)\\
$^{30}$SiS&16--15&280079.687&114.3&3.732$\times$10$^{-4}$&1.17\,(0.04)&20.3\,(1.3)\\
$^{30}$SiS&17--16&297572.206&128.6&4.484$\times$10$^{-4}$&0.88\,(0.05)&13.6\,(1.0)\\
$^{30}$SiS&18--17&315062.459&143.7&5.331$\times$10$^{-4}$&0.71\,(0.06)&17\,(2)\\
$^{30}$SiS&19--18&332550.312&159.6&6.278$\times$10$^{-4}$&0.85\,(0.09)&15\,(2)\\
\hline
Si$^{34}$S&5--4&88285.830&12.7&1.096$\times$10$^{-5}$&0.09\,(0.02)&7\,(7)\\
Si$^{34}$S&6--5&105941.505&17.8&1.923$\times$10$^{-5}$&0.18\,(0.02)&24\,(5)\\
Si$^{34}$S&8--7&141250.280&30.5&4.647$\times$10$^{-5}$&0.18\,(0.02)&15\,(2)\\
Si$^{34}$S&9--8&158903.109&38.1&6.659$\times$10$^{-5}$&0.44\,(0.02)&20\,(2)\\
Si$^{34}$S&13--12&229500.871&77.1&2.039$\times$10$^{-4}$&0.96\,(0.05)&15.2\,(1.5)\\
Si$^{34}$S&14--13&247146.245&89.0&2.553$\times$10$^{-4}$&0.96\,(0.03)&17.1\,(1.3)\\
Si$^{34}$S&15--14&264789.722&101.7&3.147$\times$10$^{-4}$&0.97\,(0.05)&17.2\,(1.3)\\
Si$^{34}$S&17--16&300070.442&129.6&4.598$\times$10$^{-4}$&1.01\,(0.11)&16\,(2)\\
Si$^{34}$S&18--17&317707.414&144.9&5.466$\times$10$^{-4}$&1.07\,(0.13)&13\,(2)\\
\hline
HCO$^{+}$&1--0&89188.526&4.3&4.234$\times$10$^{-5}$&0.45\,(0.03)&20\,(3)\\
\hline
HNC&1--0&90663.563&4.4&2.690$\times$10$^{-5}$&0.13\,(0.02)&20\,(7)\\
HNC&3--2&271981.107&26.1&9.336$\times$10$^{-4}$&HB&HB\\

\hline
HCN&1--0&88631.602&4.3&2.406$\times$10$^{-5}$&8.09\,(0.02)&18\,(3)\\
HCN&3--2&265886.433&25.5&8.352$\times$10$^{-4}$&33.02\,(0.04)&18.2\,(1.1)\\
HCN&4--3&354505.476&42.5&2.053$\times$10$^{-3}$&20.5\,(0.2)&17.6\,(1.0)\\
\hline
H$^{13}$CN&1--0&86339.921&4.1&2.224$\times$10$^{-5}$&0.85\,(0.04)&18\,(4)\\
H$^{13}$CN&2--1&172677.851&12.4&2.135$\times$10$^{-4}$&3.90\,(0.09)&16\,(2)\\
H$^{13}$CN&3--2&259011.798&24.9&7.721$\times$10$^{-4}$&6.43\,(0.05)&16.4\,(1.2)\\
H$^{13}$CN&4--3&345339.769&41.4&1.898$\times$10$^{-3}$&HB&HB\\
\hline
NaCl&8--7&104189.669&22.5&5.020$\times$10$^{-4}$&0.05\,(0.01)&10\,(8)\\
NaCl&10--9&130223.637&34.4&9.919$\times$10$^{-4}$&0.10\,(0.01)&15\,(5)\\
NaCl&11--10&143237.371&41.3&1.326$\times$10$^{-3}$&0.18\,(0.02)&20\,(4)\\
NaCl&12--11&156248.639&48.8&1.727$\times$10$^{-3}$&0.21\,(0.02)&14\,(4)\\
NaCl&13--12&169257.217&56.9&2.202$\times$10$^{-3}$&0.27\,(0.02)&16\,(2)\\
NaCl&16--15&208264.570&85.0&4.131$\times$10$^{-3}$&0.15\,(0.02)&8\,(3)\\
NaCl&17--16&221260.147&95.6&4.962$\times$10$^{-3}$&0.24\,(0.03)&10\,(4)\\
NaCl&18--17&234251.912&106.9&5.898$\times$10$^{-3}$&0.27\,(0.04)&11\,(3)\\
NaCl&19--18&247239.643&118.7&6.945$\times$10$^{-3}$&0.40\,(0.03)&17\,(2)\\
NaCl&20--19&260223.113&131.2&8.108$\times$10$^{-3}$&0.27\,(0.06)&11\,(3)\\
NaCl&22--21&286176.379&158.1&1.081$\times$10$^{-2}$&0.28\,(0.05)&20\,(3)\\
NaCl&23--22&299145.726&172.4&1.236$\times$10$^{-2}$&0.25\,(0.02)&13.8\,(1.5)\\
NaCl&24--23&312109.915&187.4&1.405$\times$10$^{-2}$&0.28\,(0.06)&14\,(2)\\
\hline
CS&2--1&97980.953&7.1&1.679$\times$10$^{-5}$&0.79\,(0.01)&22\,(3)\\
CS&3--2&146969.026&14.1&6.071$\times$10$^{-5}$&2.11\,(0.02)&17\,(2)\\
CS&5--4&244935.555&35.3&2.981$\times$10$^{-4}$&5.77\,(0.04)&16.1\,(1.2)\\
CS&6--5&293912.089&49.4&5.229$\times$10$^{-4}$&5.87\,(0.04)&17.4\,(1.0)\\
CS&7--6&342882.854&65.8&8.395$\times$10$^{-4}$&5.30\,(0.07)&19.6\,(1.0)\\
\hline
$^{13}$CS&3--2&138739.264&13.3&5.107$\times$10$^{-5}$&0.17\,(0.01)&13\,(3)\\
$^{13}$CS&5--4&231220.684&33.3&2.507$\times$10$^{-4}$&0.63\,(0.05)&23\,(3)\\
$^{13}$CS&6--5&277455.398&46.6&4.399$\times$10$^{-4}$&0.70\,(0.06)&15.4\,(1.1)\\
\hline
C$^{34}$S&3--2&144617.101&13.9&5.784$\times$10$^{-5}$&0.18\,(0.02)&18\,(4)\\
C$^{34}$S&5--4&241016.089&34.7&2.840$\times$10$^{-4}$&0.41\,(0.04)&22\,(4)\\
C$^{34}$S&6--5&289209.067&48.6&4.982$\times$10$^{-4}$&0.43\,(0.03)&19\,(2)\\
\hline
o-H$_2$S&1$_{\mathrm{1,0}}$--1$_{\mathrm{0,1}}$&168762.754&8.1&2.677$\times$10$^{-5}$&6.35\,(0.02)&18\,(2)\\
o-H$_2$S&4$_{\mathrm{1,4}}$--3$_{\mathrm{2,1}}$&204140.204&144.5&3.006$\times$10$^{-8}$&0.14\,(0.03)&BF\\
o-H$_2$S&3$_{\mathrm{3,0}}$--3$_{\mathrm{2,1}}$&300505.524&149.1&1.024$\times$10$^{-4}$&1.05\,(0.07)&17.3\,(1.1)\\
\hline
p-H$_2$S&2$_{\mathrm{2,0}}$--2$_{\mathrm{1,1}}$&216710.444&84.0&4.870$\times$10$^{-5}$&0.66\,(0.05)&18.3\,(1.4)\\
\hline
o-$^{34}$H$_2$S&1$_{\mathrm{1,0}}$--1$_{\mathrm{0,1}}$&167910.516&8.1&2.616$\times$10$^{-5}$&0.89\,(0.02)&22\,(2)\\
\hline
SO&\,(2,2)--\,(1,1)&86093.959&19.3&5.250$\times$10$^{-6}$&0.70\,(0.03)&17\,(3)\\
SO&\,(2,3)--\,(1,2)&99299.891&9.2&1.125$\times$10$^{-5}$&7.50\,(0.02)&16\,(3)\\
SO&\,(3,2)--\,(2,1)&109252.184&21.1&1.080$\times$10$^{-5}$&1.11\,(0.02)&17\,(3)\\
SO&\,(3,3)--\,(2,2)&129138.904&25.5&2.250$\times$10$^{-5}$&2.19\,(0.03)&17\,(2)\\
SO&\,(3,4)--\,(2,3)&138178.659&15.9&3.166$\times$10$^{-5}$&12.43\,(0.02)&17\,(2)\\
SO&\,(4,3)--\,(3,2)&158971.816&28.7&4.233$\times$10$^{-5}$&2.79\,(0.02)&17\,(2)\\
SO&\,(4,4)--\,(3,3)&172181.407&33.8&5.833$\times$10$^{-5}$&2.77\,(0.05)&17\,(2)\\
SO&\,(5,4)--\,(4,3)&206176.019&38.6&1.010$\times$10$^{-4}$&3.23\,(0.04)&17.4\,(1.5)\\
SO&\,(5,5)--\,(4,4)&215220.653&44.1&1.193$\times$10$^{-4}$&3.76\,(0.04)&16.9\,(1.4)\\
SO&\,(5,6)--\,(4,5)&219949.396&35.0&1.335$\times$10$^{-4}$&10.68\,(0.03)&17.7\,(1.4)\\
SO&\,(6,5)--\,(5,4)&251825.767&50.7&1.925$\times$10$^{-4}$&3.15\,(0.04)&16.1\,(1.2)\\
SO&\,(6,6)--\,(5,5)&258255.830&56.5&2.120$\times$10$^{-4}$&3.44\,(0.05)&17.4\,(1.2)\\
SO&\,(6,7)--\,(5,6)&261843.713&47.6&2.282$\times$10$^{-4}$&7.54\,(0.07)&16.2\,(1.1)\\
SO&\,(1,1)--\,(0,1)&286340.151&15.2&1.403$\times$10$^{-5}$&0.54\,(0.05)&19\,(2)\\
SO&\,(7,6)--\,(6,5)&296550.061&64.9&3.230$\times$10$^{-4}$&2.31\,(0.03)&16.7\,(1.2)\\
SO&\,(7,7)--\,(6,6)&301286.123&71.0&3.429$\times$10$^{-4}$&3.38\,(0.04)&19.2\,(1.0)\\
SO&\,(7,8)--\,(6,7)&304077.867&62.1&3.609$\times$10$^{-4}$&7.23\,(0.05)&16.2\,(1.0)\\
SO&\,(2,2)--\,(1,2)&309502.443&19.3&1.419$\times$10$^{-5}$&0.46\,(0.03)&17.6\,(1.0)\\
SO&\,(3,3)--\,(2,3)&339341.457&25.5&1.455$\times$10$^{-5}$&0.45\,(0.06)&16\,(2)\\
SO&\,(8,7)--\,(7,6)&340714.295&81.2&4.985$\times$10$^{-4}$&2.46\,(0.06)&18.1\,(1.0)\\
SO&\,(8,8)--\,(7,7)&344310.717&87.5&5.186$\times$10$^{-4}$&2.72\,(0.08)&18.2\,(1.0)\\
SO&\,(8,9)--\,(7,8)&346528.537&78.8&5.382$\times$10$^{-4}$&HB&HB\\
\hline
$^{34}$SO&\,(2,3)--\,(1,2)&97715.405&9.1&1.073$\times$10$^{-5}$&0.51\,(0.02)&18\,(3)\\
$^{34}$SO&\,(3,2)--\,(2,1)&106743.368&20.9&1.007$\times$10$^{-5}$&0.07\,(0.01)&6\,(9)\\
$^{34}$SO&\,(3,4)--\,(2,3)&135775.651&15.6&3.004$\times$10$^{-5}$&0.93\,(0.02)&18\,(2)\\
$^{34}$SO&\,(4,3)--\,(3,2)&155506.808&28.4&3.961$\times$10$^{-5}$&0.16\,(0.02)&17\,(4)\\
$^{34}$SO&\,(4,4)--\,(3,3)&168815.114&33.4&5.498$\times$10$^{-5}$&0.17\,(0.02)&20\,(4)\\
$^{34}$SO&\,(5,5)--\,(4,4)&211013.024&43.5&1.124$\times$10$^{-4}$&0.34\,(0.05)&21\,(5)\\
$^{34}$SO&\,(5,6)--\,(4,5)&215839.917&34.4&1.262$\times$10$^{-4}$&0.74\,(0.04)&17.6\,(1.4)\\
$^{34}$SO&\,(6,5)--\,(5,4)&246663.403&49.9&1.809$\times$10$^{-4}$&0.26\,(0.03)&19\,(2)\\
$^{34}$SO&\,(6,6)--\,(5,5)&253207.022&55.7&1.998$\times$10$^{-4}$&0.28\,(0.04)&21\,(3)\\
$^{34}$SO&\,(7,6)--\,(6,5)&290562.257&63.8&3.037$\times$10$^{-4}$&0.27\,(0.03)&22\,(4)\\
$^{34}$SO&\,(7,8)--\,(6,7)&298257.973&61.0&3.406$\times$10$^{-4}$&0.50\,(0.03)&15.6\,(1.4)\\
\hline
SO$_2$&8$_{\mathrm{1,7}}$--8$_{\mathrm{0,8}}$&83688.092&36.7&6.825$\times$10$^{-6}$&1.32\,(0.03)&20\,(4)\\
SO$_2$&2$_{\mathrm{2,0}}$--3$_{\mathrm{1,3}}$&100878.107&12.6&1.026$\times$10$^{-6}$&0.11\,(0.01)&20\,(6)\\
SO$_2$&3$_{\mathrm{1,3}}$--2$_{\mathrm{0,2}}$&104029.420&7.7&1.006$\times$10$^{-5}$&1.73\,(0.03)&21\,(3)\\
SO$_2$&10$_{\mathrm{1,9}}$--10$_{\mathrm{0,10}}$&104239.299&54.7&1.122$\times$10$^{-5}$&1.12\,(0.02)&19\,(3)\\
SO$_2$&12$_{\mathrm{2,10}}$--12$_{\mathrm{1,11}}$&128605.111&82.6&2.615$\times$10$^{-5}$&0.64\,(0.02)&16\,(2)\\
SO$_2$&12$_{\mathrm{1,11}}$--11$_{\mathrm{2,10}}$&129105.786&76.4&9.029$\times$10$^{-6}$&0.64\,(0.02)&19\,(2)\\
SO$_2$&10$_{\mathrm{2,8}}$--10$_{\mathrm{1,9}}$&129514.799&60.9&2.502$\times$10$^{-5}$&0.92\,(0.03)&16\,(2)\\
SO$_2$&12$_{\mathrm{1,11}}$--12$_{\mathrm{0,12}}$&131014.841&76.4&1.856$\times$10$^{-5}$&1.00\,(0.01)&22\,(2)\\
SO$_2$&14$_{\mathrm{2,12}}$--14$_{\mathrm{1,13}}$&132744.832&108.1&2.933$\times$10$^{-5}$&0.47\,(0.03)&18\,(2)\\
SO$_2$&8$_{\mathrm{2,6}}$--8$_{\mathrm{1,7}}$&134004.812&43.1&2.501$\times$10$^{-5}$&1.28\,(0.02)&16\,(2)\\
SO$_2$&5$_{\mathrm{1,5}}$--4$_{\mathrm{0,4}}$&135696.017&15.7&2.208$\times$10$^{-5}$&3.78\,(0.03)&17\,(2)\\
SO$_2$&6$_{\mathrm{2,4}}$--6$_{\mathrm{1,5}}$&140306.166&29.2&2.528$\times$10$^{-5}$&1.76\,(0.02)&17\,(2)\\
SO$_2$&16$_{\mathrm{2,14}}$--16$_{\mathrm{1,15}}$&143057.080&137.5&3.572$\times$10$^{-5}$&0.31\,(0.02)&18\,(3)\\
SO$_2$&4$_{\mathrm{2,2}}$--4$_{\mathrm{1,3}}$&146605.520&19.0&2.470$\times$10$^{-5}$&1.81\,(0.03)&17\,(2)\\
SO$_2$&2$_{\mathrm{2,0}}$--2$_{\mathrm{1,1}}$&151378.663&12.6&1.875$\times$10$^{-5}$&1.11\,(0.03)&18\,(2)\\
SO$_2$&3$_{\mathrm{2,2}}$--3$_{\mathrm{1,3}}$&158199.781&15.3&2.532$\times$10$^{-5}$&1.58\,(0.02)&17\,(2)\\
SO$_2$&18$_{\mathrm{2,16}}$--18$_{\mathrm{1,17}}$&160342.971&170.8&4.692$\times$10$^{-5}$&0.33\,(0.02)&13\,(2)\\
SO$_2$&4$_{\mathrm{3,1}}$--5$_{\mathrm{2,4}}$&160543.024&31.3&4.321$\times$10$^{-6}$&0.06\,(0.01)&8\,(4)\\
SO$_2$&10$_{\mathrm{0,10}}$--9$_{\mathrm{1,9}}$&160827.841&49.7&3.954$\times$10$^{-5}$&3.37\,(0.02)&17\,(2)\\
SO$_2$&14$_{\mathrm{1,13}}$--14$_{\mathrm{0,14}}$&163605.533&101.8&3.006$\times$10$^{-5}$&1.33\,(0.03)&18\,(2)\\
SO$_2$&5$_{\mathrm{2,4}}$--5$_{\mathrm{1,5}}$&165144.652&23.6&3.122$\times$10$^{-5}$&2.47\,(0.02)&18\,(2)\\
SO$_2$&7$_{\mathrm{1,7}}$--6$_{\mathrm{0,6}}$&165225.452&27.1&4.135$\times$10$^{-5}$&6.14\,(0.02)&17\,(2)\\
SO$_2$&12$_{\mathrm{0,12}}$--11$_{\mathrm{1,11}}$&203391.484&70.1&8.805$\times$10$^{-5}$&4.04\,(0.06)&16.4\,(1.5)\\
SO$_2$&18$_{\mathrm{3,15}}$--18$_{\mathrm{2,16}}$&204246.762&180.6&9.267$\times$10$^{-5}$&0.38\,(0.05)&15\,(3)\\
SO$_2$&11$_{\mathrm{2,10}}$--11$_{\mathrm{1,11}}$&205300.539&70.2&5.318$\times$10$^{-5}$&1.54\,(0.06)&17.1\,(1.5)\\
SO$_2$&3$_{\mathrm{2,2}}$--2$_{\mathrm{1,1}}$&208700.337&15.3&6.719$\times$10$^{-5}$&3.08\,(0.03)&17.2\,(1.4)\\
SO$_2$&26$_{\mathrm{3,23}}$--26$_{\mathrm{2,24}}$&213068.427&350.8&1.156$\times$10$^{-4}$&0.19\,(0.04)&5\,(3)\\
SO$_2$&16$_{\mathrm{3,13}}$--16$_{\mathrm{2,14}}$&214689.395&147.8&9.902$\times$10$^{-5}$&0.32\,(0.03)&19\,(2)\\
SO$_2$&22$_{\mathrm{2,20}}$--22$_{\mathrm{1,21}}$&216643.304&248.5&9.271$\times$10$^{-5}$&0.40\,(0.04)&11\,(2)\\
SO$_2$&11$_{\mathrm{1,11}}$--10$_{\mathrm{0,10}}$&221965.221&60.4&1.138$\times$10$^{-4}$&5.81\,(0.06)&16.2\,(1.4)\\
SO$_2$&13$_{\mathrm{2,12}}$--13$_{\mathrm{1,13}}$&225153.705&93.0&6.523$\times$10$^{-5}$&0.94\,(0.07)&17.3\,(1.4)\\
SO$_2$&14$_{\mathrm{3,11}}$--14$_{\mathrm{2,12}}$&226300.028&119.0&1.068$\times$10$^{-4}$&HB&HB\\
SO$_2$&4$_{\mathrm{2,2}}$--3$_{\mathrm{1,3}}$&235151.721&19.0&7.691$\times$10$^{-5}$&4.41\,(0.05)&17.2\,(1.3)\\
SO$_2$&16$_{\mathrm{1,15}}$--15$_{\mathrm{2,14}}$&236216.688&130.7&7.505$\times$10$^{-5}$&0.66\,(0.05)&17.0\,(1.4)\\
SO$_2$&12$_{\mathrm{3,9}}$--12$_{\mathrm{2,10}}$&237068.834&94.0&1.141$\times$10$^{-4}$&0.85\,(0.04)&18.6\,(1.4)\\
SO$_2$&18$_{\mathrm{1,17}}$--18$_{\mathrm{0,18}}$&240942.792&163.1&7.024$\times$10$^{-5}$&0.47\,(0.04)&18\,(3)\\
SO$_2$&5$_{\mathrm{2,4}}$--4$_{\mathrm{1,3}}$&241615.798&23.6&8.455$\times$10$^{-5}$&4.74\,(0.06)&17.6\,(1.2)\\
SO$_2$&14$_{\mathrm{0,14}}$--13$_{\mathrm{1,13}}$&244254.220&93.9&1.639$\times$10$^{-4}$&3.71\,(0.04)&17.3\,(1.2)\\
SO$_2$&10$_{\mathrm{3,7}}$--10$_{\mathrm{2,8}}$&245563.423&72.7&1.191$\times$10$^{-4}$&1.31\,(0.04)&17.0\,(1.2)\\
SO$_2$&15$_{\mathrm{2,14}}$--15$_{\mathrm{1,15}}$&248057.403&119.3&8.056$\times$10$^{-5}$&0.66\,(0.05)&16.0\,(1.3)\\
SO$_2$&13$_{\mathrm{1,13}}$--12$_{\mathrm{0,12}}$&251199.676&82.2&1.756$\times$10$^{-4}$&HB&HB\\
SO$_2$&8$_{\mathrm{3,5}}$--8$_{\mathrm{2,6}}$&251210.586&55.2&1.198$\times$10$^{-4}$&HB&HB\\
SO$_2$&6$_{\mathrm{3,3}}$--6$_{\mathrm{2,4}}$&254280.537&41.4&1.136$\times$10$^{-4}$&2.02\,(0.03)&16.7\,(1.2)\\
SO$_2$&4$_{\mathrm{3,1}}$--4$_{\mathrm{2,2}}$&255553.303&31.3&9.284$\times$10$^{-5}$&1.62\,(0.06)&17.2\,(1.2)\\
SO$_2$&3$_{\mathrm{3,1}}$--3$_{\mathrm{2,2}}$&255958.045&27.6&6.626$\times$10$^{-5}$&1.09\,(0.06)&17.6\,(1.2)\\
SO$_2$&5$_{\mathrm{3,3}}$--5$_{\mathrm{2,4}}$&256246.946&35.9&1.074$\times$10$^{-4}$&1.94\,(0.04)&17.2\,(1.2)\\
SO$_2$&7$_{\mathrm{3,5}}$--7$_{\mathrm{2,6}}$&257099.967&47.8&1.223$\times$10$^{-4}$&1.78\,(0.04)&16.5\,(1.2)\\
SO$_2$&32$_{\mathrm{4,28}}$--32$_{\mathrm{3,29}}$&258388.714&531.1&2.102$\times$10$^{-4}$&0.19\,(0.03)&6.2\,(1.4)\\
SO$_2$&9$_{\mathrm{3,7}}$--9$_{\mathrm{2,8}}$&258942.200&63.5&1.318$\times$10$^{-4}$&1.53\,(0.04)&17.2\,(1.2)\\
SO$_2$&30$_{\mathrm{4,26}}$--30$_{\mathrm{3,27}}$&259599.446&471.5&2.072$\times$10$^{-4}$&0.16\,(0.02)&6\,(2)\\
SO$_2$&11$_{\mathrm{3,9}}$--11$_{\mathrm{2,10}}$&262256.907&82.8&1.408$\times$10$^{-4}$&0.88\,(0.09)&18\,(2)\\
SO$_2$&30$_{\mathrm{3,27}}$--30$_{\mathrm{2,28}}$&263543.954&459.1&1.894$\times$10$^{-4}$&0.21\,(0.02)&5.1\,(1.4)\\
SO$_2$&34$_{\mathrm{4,30}}$--34$_{\mathrm{3,31}}$&265481.970&594.7&2.277$\times$10$^{-4}$&0.12\,(0.02)&8.6\,(1.2)\\
SO$_2$&13$_{\mathrm{3,11}}$--13$_{\mathrm{2,12}}$&267537.453&105.8&1.513$\times$10$^{-4}$&0.88\,(0.05)&15.8\,(1.2)\\
SO$_2$&28$_{\mathrm{4,24}}$--28$_{\mathrm{3,25}}$&267719.839&415.9&2.157$\times$10$^{-4}$&0.11\,(0.04)&12\,(2)\\
SO$_2$&7$_{\mathrm{2,6}}$--6$_{\mathrm{1,5}}$&271529.016&35.5&1.107$\times$10$^{-4}$&2.53\,(0.07)&16.8\,(1.1)\\
SO$_2$&17$_{\mathrm{2,16}}$--17$_{\mathrm{1,17}}$&273752.962&149.2&9.966$\times$10$^{-5}$&0.29\,(0.06)&12\,(2)\\
SO$_2$&15$_{\mathrm{3,13}}$--15$_{\mathrm{2,14}}$&275240.185&132.5&1.645$\times$10$^{-4}$&0.64\,(0.08)&8\,(4)\\
SO$_2$&26$_{\mathrm{4,22}}$--26$_{\mathrm{3,23}}$&280807.246&364.3&2.329$\times$10$^{-4}$&0.22\,(0.05)&4.8\,(1.3)\\
SO$_2$&36$_{\mathrm{4,32}}$--36$_{\mathrm{3,33}}$&281688.930&662.1&2.636$\times$10$^{-4}$&0.22\,(0.03)&9\,(2)\\
SO$_2$&15$_{\mathrm{1,15}}$--14$_{\mathrm{0,14}}$&281762.602&107.4&2.609$\times$10$^{-4}$&4.64\,(0.05)&17.1\,(1.1)\\
SO$_2$&6$_{\mathrm{2,4}}$--5$_{\mathrm{1,5}}$&282036.568&29.2&1.003$\times$10$^{-4}$&4.33\,(0.05)&17.7\,(1.1)\\
SO$_2$&20$_{\mathrm{1,19}}$--20$_{\mathrm{0,20}}$&282292.806&198.9&1.002$\times$10$^{-4}$&0.40\,(0.05)&16\,(2)\\
SO$_2$&16$_{\mathrm{0,16}}$--15$_{\mathrm{1,15}}$&283464.770&121.0&2.700$\times$10$^{-4}$&3.80\,(0.03)&22.0\,(1.1)\\
SO$_2$&17$_{\mathrm{3,15}}$--17$_{\mathrm{2,16}}$&285743.589&162.9&1.816$\times$10$^{-4}$&0.78\,(0.06)&17.5\,(1.0)\\
SO$_2$&22$_{\mathrm{2,20}}$--21$_{\mathrm{3,19}}$&286416.272&248.5&9.293$\times$10$^{-5}$&0.30\,(0.06)&16\,(2)\\
SO$_2$&18$_{\mathrm{1,17}}$--17$_{\mathrm{2,16}}$&288519.997&163.1&1.570$\times$10$^{-4}$&1.00\,(0.06)&16.3\,(1.1)\\
SO$_2$&26$_{\mathrm{2,24}}$--26$_{\mathrm{1,25}}$&296168.675&340.6&1.873$\times$10$^{-4}$&0.21\,(0.02)&10.2\,(1.4)\\
SO$_2$&9$_{\mathrm{2,8}}$--8$_{\mathrm{1,7}}$&298576.309&51.0&1.442$\times$10$^{-4}$&3.35\,(0.04)&17.1\,(1.0)\\
SO$_2$&19$_{\mathrm{3,17}}$--19$_{\mathrm{2,18}}$&299316.820&197.0&2.037$\times$10$^{-4}$&0.55\,(0.06)&17\,(2)\\
SO$_2$&32$_{\mathrm{3,29}}$--32$_{\mathrm{2,30}}$&300273.420&518.7&2.547$\times$10$^{-4}$&0.13\,(0.03)&6\,(2)\\
SO$_2$&19$_{\mathrm{2,18}}$--19$_{\mathrm{1,19}}$&301896.629&182.6&1.229$\times$10$^{-4}$&0.35\,(0.06)&20\,(3)\\
SO$_2$&38$_{\mathrm{4,34}}$--38$_{\mathrm{3,35}}$&307185.315&733.4&3.228$\times$10$^{-4}$&0.41\,(0.06)&9\,(2)\\
SO$_2$&22$_{\mathrm{4,18}}$--22$_{\mathrm{3,19}}$&312542.520&272.8&2.819$\times$10$^{-4}$&0.27\,(0.03)&9\,(2)\\
SO$_2$&3$_{\mathrm{3,1}}$--2$_{\mathrm{2,0}}$&313279.719&27.6&3.396$\times$10$^{-4}$&3.77\,(0.07)&18.2\,(1.0)\\
SO$_2$&17$_{\mathrm{1,17}}$--16$_{\mathrm{0,16}}$&313660.853&136.1&3.747$\times$10$^{-4}$&1.87\,(0.05)&16.5\,(1.0)\\
SO$_2$&21$_{\mathrm{3,19}}$--21$_{\mathrm{2,20}}$&316098.875&234.7&2.319$\times$10$^{-4}$&0.35\,(0.04)&5\,(2)\\
SO$_2$&18$_{\mathrm{0,18}}$--17$_{\mathrm{1,17}}$&321330.168&151.5&4.087$\times$10$^{-4}$&1.5\,(0.2)&11\,(2)\\
SO$_2$&4$_{\mathrm{3,1}}$--3$_{\mathrm{2,2}}$&332505.243&31.3&3.290$\times$10$^{-4}$&3.01\,(0.09)&17.0\,(1.0)\\
SO$_2$&8$_{\mathrm{2,6}}$--7$_{\mathrm{1,7}}$&334673.355&43.1&1.270$\times$10$^{-4}$&2.5\,(0.2)&21\,(2)\\
SO$_2$&18$_{\mathrm{4,14}}$--18$_{\mathrm{3,15}}$&338305.994&196.8&3.266$\times$10$^{-4}$&0.44\,(0.06)&17\,(2)\\
SO$_2$&20$_{\mathrm{1,19}}$--19$_{\mathrm{2,18}}$&338611.811&198.9&2.868$\times$10$^{-4}$&0.48\,(0.06)&9\,(2)\\
SO$_2$&28$_{\mathrm{2,26}}$--28$_{\mathrm{1,27}}$&340316.406&391.8&2.580$\times$10$^{-4}$&0.36\,(0.04)&10.8\,(1.0)\\
SO$_2$&36$_{\mathrm{5,31}}$--36$_{\mathrm{4,32}}$&341673.955&678.5&4.344$\times$10$^{-4}$&0.18\,(0.03)&4\,(2)\\
SO$_2$&34$_{\mathrm{3,31}}$--34$_{\mathrm{2,32}}$&342761.629&581.9&3.447$\times$10$^{-4}$&0.18\,(0.03)&4\,(2)\\
SO$_2$&13$_{\mathrm{2,12}}$--12$_{\mathrm{1,11}}$&345338.540&93.0&2.381$\times$10$^{-4}$&HB&HB\\
SO$_2$&16$_{\mathrm{4,12}}$--16$_{\mathrm{3,13}}$&346523.879&164.5&3.390$\times$10$^{-4}$&HB&HB\\
SO$_2$&19$_{\mathrm{1,19}}$--18$_{\mathrm{0,18}}$&346652.171&168.1&5.219$\times$10$^{-4}$&1.43\,(0.12)&19\,(3)\\
SO$_2$&5$_{\mathrm{3,3}}$--4$_{\mathrm{2,2}}$&351257.225&35.9&3.357$\times$10$^{-4}$&2.05\,(0.12)&17.2\,(1.0)\\
\hline
$^{34}$SO$_2$&3$_{\mathrm{1,3}}$--2$_{\mathrm{0,2}}$&102031.880&7.6&9.495$\times$10$^{-6}$&0.17\,(0.02)&24\,(6)\\
$^{34}$SO$_2$&8$_{\mathrm{2,6}}$--8$_{\mathrm{1,7}}$&128668.791&42.8&2.245$\times$10$^{-5}$&0.054\,(0.015)&10\,(6)\\
$^{34}$SO$_2$&5$_{\mathrm{1,5}}$--4$_{\mathrm{0,4}}$&133471.429&15.5&2.107$\times$10$^{-5}$&0.19\,(0.02)&16\,(6)\\
$^{34}$SO$_2$&4$_{\mathrm{3,1}}$--5$_{\mathrm{2,4}}$&151917.559&30.5&3.663$\times$10$^{-6}$&0.07\,(0.02)&13\,(5)\\
$^{34}$SO$_2$&3$_{\mathrm{2,2}}$--3$_{\mathrm{1,3}}$&153015.053&15.0&2.290$\times$10$^{-5}$&0.11\,(0.02)&12\,(5)\\
$^{34}$SO$_2$&18$_{\mathrm{2,16}}$--18$_{\mathrm{1,17}}$&160802.573&170.3&4.611$\times$10$^{-5}$&0.04\,(0.01)&4\,(4)\\
$^{34}$SO$_2$&10$_{\mathrm{0,10}}$--9$_{\mathrm{1,9}}$&162020.378&49.5&4.100$\times$10$^{-5}$&0.24\,(0.02)&17\,(2)\\
$^{34}$SO$_2$&7$_{\mathrm{1,7}}$--6$_{\mathrm{0,6}}$&162775.882&26.9&3.976$\times$10$^{-5}$&0.35\,(0.02)&17\,(2)\\
$^{34}$SO$_2$&11$_{\mathrm{1,11}}$--10$_{\mathrm{0,10}}$&219355.012&60.1&1.110$\times$10$^{-4}$&0.32\,(0.02)&15.2\,(1.4)\\
$^{34}$SO$_2$&13$_{\mathrm{1,13}}$--12$_{\mathrm{0,12}}$&248698.698&81.8&1.721$\times$10$^{-4}$&0.26\,(0.04)&18\,(2)\\
$^{34}$SO$_2$&7$_{\mathrm{2,6}}$--6$_{\mathrm{1,5}}$&265554.053&35.1&1.038$\times$10$^{-4}$&0.52\,(0.04)&27\,(2)\\
\hline
PN&2--1&93979.768&6.8&2.916$\times$10$^{-5}$&0.18\,(0.02)&16\,(3)\\
PN&3--2&140967.690&13.5&1.054$\times$10$^{-4}$&0.48\,(0.02)&17\,(2)\\
PN&5--4&234935.691&33.8&5.177$\times$10$^{-4}$&0.82\,(0.05)&14.2\,(1.4)\\
PN&6--5&281914.200&47.4&9.083$\times$10$^{-4}$&0.99\,(0.06)&18.6\,(1.1)\\
\hline
PO&{\tiny{$\Omega$=1/2,e,(5/2,3)--(3/2,2)}}&108998.445&8.4&2.132$\times$10$^{-5}$&0.08\,(0.02)&6\,(3)\\
% PO&{\tiny{$\Omega$=1/2,e,(5/2,2)--(3/2,1)}}&109045.396$^{*}$&8.4&1.920$\times$10$^{-5}$&0.07\,(0.02)&BF\\
PO&{\tiny{$\Omega$=1/2,f,(5/2,3)--(3/2,2)}}&109206.200&8.4&2.143$\times$10$^{-5}$&0.07\,(0.02)&7\,(3)\\
PO&{\tiny{$\Omega$=1/2,e,(7/2,4)--(5/2,3)}}&152656.979&15.7&6.274$\times$10$^{-5}$&0.28\,(0.03)&BF\\
PO&{\tiny{$\Omega$=1/2,e,(7/2,3)--(5/2,2)}}&152680.282&15.7&5.975$\times$10$^{-5}$&0.14\,(0.02)&BF\\
PO&{\tiny{$\Omega$=1/2,f,(7/2,4)--(5/2,3)}}&152855.454&15.8&6.296$\times$10$^{-5}$&0.14\,(0.02)&13\,(4)\\
PO&{\tiny{$\Omega$=1/2,f,(7/2,3)--(5/2,2)}}&152888.128&15.7&5.998$\times$10$^{-5}$&0.16\,(0.02)&15\,(4)\\
PO&{\tiny{$\Omega$=1/2,e,(11/2,5)--(9/2,5)}}&239704.364&36.7&4.699$\times$10$^{-6}$&0.06\,(0.02)&5\,(3)\\
PO&{\tiny{$\Omega$=1/2,f,(11/2,6)--(9/2,5)}}&239948.978&36.7&2.583$\times$10$^{-4}$\ldelim\}{2}{0.1pt}[]&\multirow{2}{*}{0.33\,(0.04)}&\multirow{2}{*}{HB}\\%&\multirow{2}{*}{18\,(3)}\\
PO&{\tiny{$\Omega$=1/2,f,(11/2,5)--(9/2,4)}}&239958.096&36.7&2.536$\times$10$^{-4}$&&\\
PO&{\tiny{$\Omega$=1/2,e,(11/2,6)--(9/2,5)}}&240141.054&36.7&2.590$\times$10$^{-4}$\ldelim\}{2}{0.1pt}[]&\multirow{2}{*}{0.25\,(0.04)}&\multirow{2}{*}{HB}\\%&\multirow{2}{*}{BF}\\
PO&{\tiny{$\Omega$=1/2,e,(11/2,5)--(9/2,4)}}&240152.530&36.7&2.543$\times$10$^{-4}$&&\\
PO&{\tiny{$\Omega$=1/2,f,(13/2,7)--(11/2,6)}}&283586.816&50.3&4.330$\times$10$^{-4}$\ldelim\}{2}{0.1pt}[]&\multirow{2}{*}{0.44\,(0.03)}&\multirow{2}{*}{HB}\\%&\multirow{2}{*}{13\,(3)}\\
PO&{\tiny{$\Omega$=1/2,f,(13/2,6)--(11/2,5)}}&283593.166&50.3&4.274$\times$10$^{-4}$&&\\
PO&{\tiny{$\Omega$=1/2,e,(13/2,7)--(11/2,6)}}&283777.587&50.3&4.339$\times$10$^{-4}$\ldelim\}{2}{0.1pt}[]&\multirow{2}{*}{0.44\,(0.03)}&\multirow{2}{*}{HB}\\%&\multirow{2}{*}{13\,(2)}\\
PO&{\tiny{$\Omega$=1/2,e,(13/2,6)--(11/2,5)}}&283785.404&50.3&4.283$\times$10$^{-4}$&&\\
\hline
NO&{\tiny{$\Omega$=1/2,e,(5/2,7/2)--(3/2,5/2)}}&250436.842&19.2&1.841$\times$10$^{-6}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.47\,(0.05)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{29\,(3)}\\
NO&{\tiny{$\Omega$=1/2,e,(5/2,5/2)--(3/2,3/2)}}&250440.653&19.2&1.547$\times$10$^{-6}$&&\\
NO&{\tiny{$\Omega$=1/2,e,(5/2,3/2)--(3/2,1/2)}}&250448.526&19.2&1.381$\times$10$^{-6}$&&\\
NO&{\tiny{$\Omega$=1/2,e,(5/2,3/2)--(3/2,5/2)}}&250517.704&19.2&1.841$\times$10$^{-8}$&0.17\,(0.04)&20\,(2)\\
\hline
o-H$_2$CO&2$_{\mathrm{1,2}}$--1$_{\mathrm{1,1}}$&140839.516&6.8&5.296$\times$10$^{-5}$&0.41\,(0.02)&20\,(2)\\
o-H$_2$CO&2$_{\mathrm{1,1}}$--1$_{\mathrm{1,0}}$&150498.335&7.5&6.462$\times$10$^{-5}$&0.43\,(0.03)&13\,(2)\\
o-H$_2$CO&3$_{\mathrm{1,3}}$--2$_{\mathrm{1,2}}$&211211.449&16.9&2.268$\times$10$^{-4}$&0.71\,(0.05)&16.6\,(1.5)\\
o-H$_2$CO&3$_{\mathrm{1,2}}$--2$_{\mathrm{1,1}}$&225697.772&18.3&2.767$\times$10$^{-4}$&0.61\,(0.06)&18\,(3)\\
o-H$_2$CO&4$_{\mathrm{1,4}}$--3$_{\mathrm{1,3}}$&281526.919&30.4&5.874$\times$10$^{-4}$&0.75\,(0.06)&25\,(2)\\
o-H$_2$CO&4$_{\mathrm{3,2}}$--3$_{\mathrm{3,1}}$&291380.441&125.8&3.040$\times$10$^{-4}$&0.19\,(0.02)&BF\\
o-H$_2$CO&4$_{\mathrm{3,1}}$--3$_{\mathrm{3,0}}$&291384.360&125.8&3.040$\times$10$^{-4}$&0.29\,(0.02)&BF\\
o-H$_2$CO&4$_{\mathrm{1,3}}$--3$_{\mathrm{1,2}}$&300836.630&32.7&7.168$\times$10$^{-4}$&0.63\,(0.11)&15.1\,(1.0)\\
\hline
p-H$_2$CO&2$_{\mathrm{0,2}}$--1$_{\mathrm{0,1}}$&145602.951&10.5&7.802$\times$10$^{-5}$&0.28\,(0.02)&25\,(3)\\
p-H$_2$CO&3$_{\mathrm{0,3}}$--2$_{\mathrm{0,2}}$&218222.187&21.0&2.814$\times$10$^{-4}$&0.26\,(0.03)&24\,(3)\\
p-H$_2$CO&3$_{\mathrm{2,2}}$--2$_{\mathrm{2,1}}$&218475.634&68.1&1.569$\times$10$^{-4}$&0.41\,(0.04)&17\,(2)\\
p-H$_2$CO&4$_{\mathrm{0,4}}$--3$_{\mathrm{0,3}}$&290623.412&34.9&6.891$\times$10$^{-4}$&0.31\,(0.03)&24\,(2)\\
p-H$_2$CO&4$_{\mathrm{2,2}}$--3$_{\mathrm{2,1}}$&291948.066&82.1&5.241$\times$10$^{-4}$&0.15\,(0.03)&14\,(2)\\
\hline
CN&(1,1/2,1/2)--(0,1/2,3/2)&113144.157&5.4&1.053$\times$10$^{-6}$&0.19\,(0.03)&11\,(3)\\
CN&(1,1/2,3/2)--(0,1/2,1/2)&113170.492&5.4&5.145$\times$10$^{-6}$&0.18\,(0.03)&15\,(3)\\
CN&(1,1/2,3/2)--(0,1/2,3/2)&113191.279&5.4&6.682$\times$10$^{-6}$&0.20\,(0.03)&18\,(4)\\
CN&(1,3/2,3/2)--(0,1/2,1/2)&113488.120&5.4&6.736$\times$10$^{-6}$\ldelim\}{2}{0.1pt}[]&\multirow{2}{*}{0.47\,(0.03)}&\multirow{2}{*}{HB}\\%&\multirow{2}{*}{21\,(5)}\\
CN&(1,3/2,5/2)--(0,1/2,3/2)&113490.970&5.4&1.192$\times$10$^{-5}$&&\\
%CN&(1,3/2,1/2)--(0,1/2,1/2)&113499.644&5.4&1.063$\times$10$^{-5}$&&\\
CN&(2,3/2,1/2)--(1,3/2,3/2)&226298.943&16.3&8.227$\times$10$^{-6}$\ldelim\}{2}{0.1pt}[]&\multirow{2}{*}{HB}&\multirow{2}{*}{HB}\\
CN&(2,3/2,3/2)--(1,3/2,1/2)&226303.037&16.3&4.169$\times$10$^{-6}$&&\\
CN&(2,3/2,1/2)--(1,1/2,3/2)&226616.571&16.3&1.073$\times$10$^{-5}$&0.21\,(0.03)&20.9\,(1.5)\\
CN&(2,3/2,3/2)--(1,1/2,3/2)&226632.190&16.3&4.259$\times$10$^{-5}$&0.28\,(0.02)&11\,(3)\\
CN&(2,3/2,5/2)--(1,1/2,3/2)&226659.558&16.3&9.467$\times$10$^{-5}$\ldelim\}{2}{0.1pt}[]&\multirow{2}{*}{1.32\,(0.04)}&\multirow{2}{*}{HB}\\%&\multirow{2}{*}{25\,(6)}\\
CN&(2,3/2,1/2)--(1,1/2,1/2)&226663.693&16.3&8.465$\times$10$^{-5}$&&\\
CN&(2,3/2,3/2)--(1,1/2,1/2)&226679.311&16.3&5.268$\times$10$^{-5}$&0.26\,(0.03)&10.9\,(1.1)\\
CN&(2,5/2,5/2)--(1,3/2,3/2)&226874.191&16.3&9.621$\times$10$^{-5}$\ldelim\}{4}{0.1pt}[]&\multirow{4}{*}{1.60\,(0.04)}&\multirow{4}{*}{HB}\\%&\multirow{4}{*}{19\,(2)}\\
CN&(2,5/2,7/2)--(1,3/2,5/2)&226874.781&16.3&1.143$\times$10$^{-4}$&&\\
CN&(2,5/2,3/2)--(1,3/2,1/2)&226875.896&16.3&8.587$\times$10$^{-5}$&&\\
CN&(2,5/2,3/2)--(1,3/2,3/2)&226887.420&16.3&2.731$\times$10$^{-5}$&&\\
CN&(3,5/2,7/2)--(2,5/2,7/2)&339516.635&32.6&2.535$\times$10$^{-5}$&0.13\,(0.03)&4.4\,(0.4)\\
CN&(3,5/2,3/2)--(2,3/2,3/2)&340019.626&32.6&9.270$\times$10$^{-5}$\ldelim\}{4}{0.1pt}[]&\multirow{4}{*}{1.31\,(0.05)}&\multirow{4}{*}{HB}\\%&\multirow{4}{*}{24\,(3)}\\
CN&(3,5/2,7/2)--(2,3/2,5/2)&340031.549&32.6&3.845$\times$10$^{-4}$&&\\
CN&(3,5/2,3/2)--(2,3/2,1/2)&340035.408&32.6&2.887$\times$10$^{-4}$&&\\
CN&(3,5/2,5/2)--(2,3/2,3/2)&340035.408&32.6&3.231$\times$10$^{-4}$&&\\
CN&(3,7/2,7/2)--(2,5/2,5/2)&340247.770&32.7&3.796$\times$10$^{-4}$\ldelim\}{5}{0.1pt}[]&\multirow{5}{*}{0.83\,(0.05)}&\multirow{5}{*}{HB}\\%&\multirow{5}{*}{18\,(2)}\\
CN&(3,7/2,9/2)--(2,5/2,7/2)&340247.770&32.7&4.131$\times$10$^{-4}$&&\\
CN&(3,7/2,5/2)--(2,5/2,3/2)&340248.544&32.7&3.674$\times$10$^{-4}$&&\\
CN&(3,7/2,5/2)--(2,5/2,5/2)&340261.773&32.7&4.479$\times$10$^{-5}$&&\\
CN&(3,7/2,7/2)--(2,5/2,7/2)&340264.949&32.7&3.350$\times$10$^{-5}$&&\\
\hline
NS&{\tiny{$\Omega$=1/2,e,(7/2,9/2)--(5/2,7/2)}}&161297.246&16.6&6.865$\times$10$^{-5}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.35\,(0.02)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{17\,(4)}\\
NS&{\tiny{$\Omega$=1/2,e,(7/2,7/2)--(5/2,5/2)}}&161298.411&16.6&6.301$\times$10$^{-5}$&&\\
NS&{\tiny{$\Omega$=1/2,e,(7/2,5/2)--(5/2,3/2)}}&161301.747&16.6&6.108$\times$10$^{-5}$&&\\
NS&{\tiny{$\Omega$=1/2,f,(7/2,9/2)--(5/2,7/2)}}&161697.257&16.7&6.916$\times$10$^{-5}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.31\,(0.02)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{20\,(4)}\\
NS&{\tiny{$\Omega$=1/2,f,(7/2,7/2)--(5/2,5/2)}}&161703.404&16.7&6.348$\times$10$^{-5}$&&\\
NS&{\tiny{$\Omega$=1/2,f,(7/2,5/2)--(5/2,3/2)}}&161703.987&16.7&6.154$\times$10$^{-5}$&&\\
NS&{\tiny{$\Omega$=1/2,e,(9/2,11/2)--(7/2,9/2)}}&207436.051&26.5&1.512$\times$10$^{-4}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.31\,(0.03)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{14\,(3)}\\
NS&{\tiny{$\Omega$=1/2,e,(9/2,9/2)--(7/2,7/2)}}&207436.636&26.5&1.436$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,e,(9/2,7/2)--(7/2,5/2)}}&207438.692&26.5&1.417$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,f,(9/2,11/2)--(7/2,9/2)}}&207834.866&26.6&1.521$\times$10$^{-4}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.35\,(0.03)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{19\,(3)}\\
NS&{\tiny{$\Omega$=1/2,f,(9/2,9/2)--(7/2,7/2)}}&207838.365&26.6&1.445$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,f,(9/2,7/2)--(7/2,5/2)}}&207838.365&26.6&1.425$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,e,(11/2,13/2)--(9/2,11/2)}}&253570.476&38.7&2.824$\times$10$^{-4}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.47\,(0.03)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{26\,(3)}\\
NS&{\tiny{$\Omega$=1/2,e,(11/2,11/2)--(9/2,9/2)}}&253570.476&38.7&2.730$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,e,(11/2,9/2)--(9/2,7/2)}}&253572.148&38.7&2.711$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,f,(11/2,13/2)--(9/2,11/2)}}&253968.393&38.8&2.838$\times$10$^{-4}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.42\,(0.03)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{19\,(2)}\\
NS&{\tiny{$\Omega$=1/2,f,(11/2,11/2)--(9/2,9/2)}}&253970.581&38.8&2.743$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,f,(11/2,9/2)--(9/2,7/2)}}&253970.581&38.8&2.723$\times$10$^{-4}$&&\\
%!e299699.781blendwithSiOv=2
NS&{\tiny{$\Omega$=1/2,f,(15/2,17/2)--(13/2,15/2)}}&346220.137&69.8&7.385$\times$10$^{-4}$\ldelim\}{3}{0.1pt}[]&\multirow{3}{*}{0.15\,(0.05)}&\multirow{3}{*}{HB}\\%&\multirow{3}{*}{5\,(2)}\\
NS&{\tiny{$\Omega$=1/2,f,(15/2,15/2)--(13/2,13/2)}}&346221.163&69.8&7.250$\times$10$^{-4}$&&\\
NS&{\tiny{$\Omega$=1/2,f,(15/2,13/2)--(13/2,11/2)}}&346221.163&69.8&7.234$\times$10$^{-4}$&&\\
% \vspace{-11mm}
\end{longtable}
\clearpage
% \newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%VARIABLE LINES:

\begin{longtable}{llllllll}
\caption{\label{tab:variability} Line parameters for transitions that may present variability.}\\
\hline\hline
Molecule & Transition & $\nu _{\mathrm{rest}}$ & $E_{\mathrm{u}}$ & $A_{\mathrm{ul}}$ & $\int T_{\mathrm{ant}}^{*}\,d\mathrm{v}$ & v$_{\mathrm{exp}}$ & Julian date  \\    
         & QNs        & (MHz)                  & (K)              &  (s$^{-1}$)       & (K km s$^{-1}$)                          & (km s$^{-1}$)      &              \\ 
\hline
\endfirsthead

\caption{Continued.}\\
\hline\hline
Molecule & Transition & $\nu _{\mathrm{rest}}$ & $E_{\mathrm{u}}$ & $A_{\mathrm{ul}}$ & $\int T_{\mathrm{ant}}^{*}\,d\mathrm{v}$ & v$_{\mathrm{exp}}$ & Julian date  \\    
         & QNs        & (MHz)                  & (K)              &  (s$^{-1}$)       & (K km s$^{-1}$)                          & (km s$^{-1}$)      &              \\ 
\hline
\endhead

\endfoot

\noalign{\vskip 1mm} 
\hline
\hline
\multicolumn{8}{l}{{\tablefoot{
%  \vspace{-10mm}
(Col. 2) Quantum numbers of the corresponding line;
(Col. 6) Integrated intensity (in antenna temperature) of the line with its formal uncertainty; 
(Col. 7) Expansion velocity derived from the linewidth with its uncertainty which includes the width of half a channel (1\,MHz) except for the 
lines with a low $S/N$ where a full channel (2\,MHz) is included.
(Col. 8) Julian date.
The uncertainties given (within parentheses) do not include additional uncertainties derived from the absolute flux calibration 
and baseline subtraction. The ellipsis symbol indicate that the field is equal to the same field of the previous row.}}}
\endlastfoot
\hline
SiO $v$=1&2--1&86243.429&1775.4&2.903$\times$10$^{-5}$&154.73\,(0.04)&7\,(3)&2455018.5\\%wil 6jul09
SiO $v$=1&3--2&129363.350&1781.6&1.050$\times$10$^{-4}$&50.01\,(0.02)&5\,(2)&2455018.5\\%wil 6jul09
SiO $v$=1&4--3&172481.120&1789.9&2.580$\times$10$^{-4}$&12.98\,(0.02)&5\,(2)&2455578.5\\%wil
% SiO $v$=1&5--4&215596.021&1800.3&5.154$\times$10$^{-4}$&7.09\,(0.03)&5\,(1)&2456579.5\\ %wil
% SiO $v$=1&5--4&215596.021&1800.3&5.154$\times$10$^{-4}$&7.52\,(0.03)&4\,(1)&2456579.5\\ %fts 
SiO $v$=1&5--4&215596.021&1800.3&5.154$\times$10$^{-4}$&7.52\,(0.03)&4\,(1)&2456579.5\\ %fts
% SiO $v$=1&6--5&258707.335&1812.7&9.042$\times$10$^{-4}$&2.00\,(0.03)&4\,(1)&2456579.5\\%wil
SiO $v$=1&6--5&258707.335&1812.7&9.042$\times$10$^{-4}$&1.04\,(0.07)&8\,(1)&2455309.5\\
% SiO $v$=1&6--5&258707.335&1812.7&9.042$\times$10$^{-4}$&2.01\,(0.05)&4\,(1)&2456579.5\\%fts
% SiO $v$=1&6--5&258707.335&1812.7&9.042$\times$10$^{-4}$&1.98\,(0.04)&4\,(1)&2456579.5\\%fts
\ldots&\ldots&\ldots&\ldots&\ldots&1.99\,(0.05)&4\,(1)&2456579.5\\%fts
SiO $v$=1&7--6&301814.346&1827.2&1.452$\times$10$^{-3}$&4.40\,(0.08)&6\,(1)&2455550.5\\%F01
\ldots&\ldots&\ldots&\ldots&\ldots&5.35\,(0.10)&6\,(1)&2455574.5\\%F01
\ldots&\ldots&\ldots&\ldots&\ldots&4.88\,(0.05)&8\,(1)&2456320.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&2.33\,(0.12)&10\,(1)&2456616.5\\%F0-
% SiO $v$=1&8--7&344916.336&1843.7&2.185$\times$10$^{-3}$&0.65\,(0.05)&6\,(1)&2455576.5\\%W0
SiO $v$=1&8--7&344916.336&1843.7&2.185$\times$10$^{-3}$&0.74\,(0.08)&8\,(1)&2455576.5\\%F0
\hline
SiO $v$=2&2--1&85640.455&3527.5&2.879$\times$10$^{-5}$&0.77\,(0.02)&7\,(3)&2455018.5\\%W01
SiO $v$=2&3--2&128458.888&3533.6&1.041$\times$10$^{-4}$&1.63\,(0.01)&4.70\,(2)&2455018.5\\ %W
SiO $v$=2&4--3&171275.169&3541.9&2.559$\times$10$^{-4}$&6.62\,(0.04)&8\,(2)&2455578.5\\ %W
% SiO $v$=2&5--4&214088.579&3552.1&5.110$\times$10$^{-4}$&1.88\,(0.03)&10\,(1)&2456579.5\\%W
SiO $v$=2&5--4&214088.579&3552.1&5.110$\times$10$^{-4}$&1.94\,(0.03)&7\,(1)&2456579.5\\%F
% SiO $v$=2&6--5&256898.401&3564.5&8.966$\times$10$^{-4}$&1.86\,(0.03)&9\,(1)&2456579.5\\%w
SiO $v$=2&6--5&256898.401&3564.5&8.966$\times$10$^{-4}$&2.03\,(0.05)&7\,(1)&2456579.5\\%f
% SiO $v$=2&7--6&299703.918&3578.9&1.439$\times$10$^{-3}$&1.51\,(0.06)&4\,(1)&2455550.5\\%W03
SiO $v$=2&7--6&299703.918&3578.9&1.439$\times$10$^{-3}$&1.63\,(0.09)&2\,(1)&2455550.5\\%F01
\ldots&\ldots&\ldots&\ldots&\ldots&6.29\,(0.06)&3\,(1)&2456320.5\\%F0-
% SiO $v$=2&8-7&342504.411&3595.3&2.166$\times$10$^{-3}$&0.24\,(0.04)&6,(1)&2455576.5\\%-W0-
SiO $v$=2&8-7&342504.411&3595.3&2.166$\times$10$^{-3}$&0.34\,(0.07)&5,(1)&2455576.5\\%-F0-
\hline
SiO $v$=3&4--3&170070.353&5276.8&2.536$\times$10$^{-4}$&2.78\,(0.02)&4\,(2)&2455576.5\\%W0-
SiO $v$=3&5--4&212582.557&5287.0&5.066$\times$10$^{-4}$&0.12\,(0.03)&3\,(1)&2456579.5\\%F0-
SiO $v$=3&6--5&255091.170&5299.2&8.888$\times$10$^{-4}$&0.78\,(0.03)&8\,(1)&2456579.5\\%F0-
SiO $v$=3&7--6&297595.476&5313.5&1.427$\times$10$^{-3}$&1.46\,(0.03)&2\,(3)&2456371.5\\%W0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.01\,(0.02)&3\,(1)&2456615.5\\%F0-
SiO $v$=3&8--7&340094.756&5329.8&2.148$\times$10$^{-3}$&0.36\,(0.05)&5\,(1)&2455575.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.37\,(0.10)&3\,(1)&2456615.5\\%F0-
\hline
$^{29}$SiO $v$=1&2--1& 85166.957&1764.3&2.796$\times$10$^{-5}$& 1.50\,(0.03)&7\,(3)&2455018.5\\%W01
$^{29}$SiO $v$=1&4--3&170328.320&1778.6&2.485$\times$10$^{-4}$& 9.34\,(0.02)&5\,(2)&2455576.5\\%W0-
$^{29}$SiO $v$=1&5--4&212905.155&1788.8&4.963$\times$10$^{-4}$& 0.15\,(0.03)&1\,(2)&2456579.5\\%F0-
$^{29}$SiO $v$=1&6--5&255478.493&1801.1&8.707$\times$10$^{-4}$&11.18\,(0.04)&5\,(2)&2456579.5\\%F0-
$^{29}$SiO $v$=1&7--6&298047.635&1815.4&1.398$\times$10$^{-3}$& 0.80\,(0.06)&5\,(1)&2455550.5\\%F01
\ldots&\ldots&\ldots&\ldots&\ldots& 2.91\,(0.04)&4\,(1)&2456320.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots& 2.21\,(0.04)&5\,(1)&2456371.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots& 0.35\,(0.03)&4\,(1)&2456615.5\\%F0-
$^{29}$SiO $v$=1&8--7&340611.882&1831.8&2.104$\times$10$^{-3}$& 0.21\,(0.06)&5\,(1)&2455575.5\\%F0-
\hline
$^{29}$SiO $v$=2&2--1& 84575.290&3505.6&2.773$\times$10$^{-5}$&12.64\,(0.02)&10\,(3)&2455018.5\\%W01
$^{29}$SiO $v$=2&4--3&169144.982&3519.8&2.464$\times$10$^{-4}$& 0.66\,(0.02)& 6\,(2)&2455576.5\\%W0-
$^{29}$SiO $v$=2&5--4&211425.980&3529.9&4.922$\times$10$^{-4}$& 0.16\,(0.02)& 2\,(2)&2456579.5\\%F0-
$^{29}$SiO $v$=2&6--5&253703.479&3542.1&8.635$\times$10$^{-4}$& 9.61\,(0.03)& 1\,(2)&2456579.5\\%F0-
% $^{29}$SiO $v$=2&6--5&253703.479&3542.1&8.635$\times$10$^{-4}$&10.47\,(0.03)& 1\,(2)&2456579.5\\%F0-
\hline
$^{29}$SiO $v$=3&8--7&335880.698&5296.5&2.069$\times$10$^{-3}$&  0.3\,(0.3)&8\,(2)&2455579.5\\%F02
\ldots&\ldots&\ldots&\ldots&\ldots&  1.0\,(0.2)&2\,(2)&2456371.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.57\,(0.10)&2\,(2)&2456615.5\\%F0-
\hline
$^{30}$SiO $v$=1&4--3&168323.349&1768.0&2.398$\times$10$^{-4}$&2.00\,(0.02)&4\,(5)&2455576.5\\%W0-
$^{30}$SiO $v$=1&5--4&210399.065&1778.1&4.790$\times$10$^{-4}$&1.11\,(0.04)&6\,(2)&2456579.5\\%F0-
$^{30}$SiO $v$=1&6--5&252471.366&1790.3&8.403$\times$10$^{-4}$&0.15\,(0.04)&4\,(2)&2456579.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.08\,(0.03)&4\,(2)&2456579.5\\%F0-
$^{30}$SiO $v$=1&7--6&294539.570&1804.4&1.349$\times$10$^{-3}$&0.59\,(0.04)&6\,(2)&2456320.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.35\,(0.04)&5\,(1)&2456371.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.23\,(0.03)&6\,(1)&2456615.5\\%F0-
$^{30}$SiO $v$=1&8--7&336602.993&1820.6&2.031$\times$10$^{-3}$&  2.8\,(0.3)&9\,(1)&2456371.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&  3.3\,(0.3)&8\,(1)&2456371.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&7.14\,(0.11)&6\,(1)&2456615.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&7.77\,(0.13)&6\,(1)&2456615.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&  3.5\,(0.3)&6\,(1)&2455579.5\\%F02
\hline
$^{30}$SiO $v$=2&2--1& 83583.203&3485.0&2.676$\times$10$^{-5}$&0.45\,(0.02)&7\,(7)&2455018.5\\%W01
$^{30}$SiO $v$=2&4--3&167160.941&3499.1&2.379$\times$10$^{-4}$&0.68\,(0.01)&4\,(3)&2455575.5\\%W0-
\hline
SiS $v$=1  &8--7&144520.367&1102.4&5.034$\times$10$^{-5}$&0.04\,(0.01)&19\,(5)&2455018.5\\%W0-
SiS $v$=1  &9--8&162581.756&1110.2&7.215$\times$10$^{-5}$&0.13\,(0.01)&16\,(4)&2455550.5\\%W0-
SiS $v$=1&12--11&216757.603&1138.8&1.733$\times$10$^{-4}$&0.10\,(0.03)& 4\,(3)&2456579.5\\%F0-
SiS $v$=1&13--12&234812.968&1150.1&2.209$\times$10$^{-4}$&0.16\,(0.03)& 7\,(3)&2456579.5\\%F0-
SiS $v$=1&14--13&252866.469&1162.2&2.766$\times$10$^{-4}$&0.14\,(0.03)& 7\,(3)&2456579.5\\%W0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.14\,(0.02)& 5\,(2)&2456579.5\\%F0-
SiS $v$=1&15--14&270917.961&1175.2&3.410$\times$10$^{-4}$&0.13\,(0.04)& 4\,(3)&2455309.5\\%W04
SiS $v$=1&17--16&307014.349&1203.8&4.982$\times$10$^{-4}$&0.32\,(0.06)& 5\,(2)&2456320.5\\%F0-
SiS $v$=1&19--18&343100.984&1235.9&6.974$\times$10$^{-4}$&0.30\,(0.05)& 9\,(2)&2455576.5\\%W0-
\hline
% o-H$_2$O&10$_{\mathrm{2,9}}$--9$_{\mathrm{3,6}}$&321225.640&1827.1&6.124$\times$10$^{-6}$& 0.99\,(0.12)&  4.6\,(0.7)&2455574.5\\%W03
o-H$_2$O&10$_{\mathrm{2,9}}$--9$_{\mathrm{3,6}}$&321225.640&1827.1&6.124$\times$10$^{-6}$&   1.0\,(0.2)&  5\,(2)&2455574.5\\%F01
\hline
% o-H$_2$O $\nu_{\mathrm{2}}$=1&5$_{\mathrm{5,0}}$--6$_{\mathrm{4,3}}$&232686.700&3427.8&4.630$\times$10$^{-6}$&0.15\,(0.04)&5\,(3)&2456579.5\\%F0-
o-H$_2$O $\nu_{\mathrm{2}}$=1&5$_{\mathrm{5,0}}$--6$_{\mathrm{4,3}}$&232686.700&3427.8&4.630$\times$10$^{-6}$&0.18\,(0.03)&4\,(3)&2456579.5\\%F0-
o-H$_2$O $\nu_{\mathrm{2}}$=1&6$_{\mathrm{6,1}}$--7$_{\mathrm{5,2}}$&293664.442&3899.5&7.018$\times$10$^{-6}$&0.48\,(0.04)&5\,(1)&2456320.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.26\,(0.04)&4\,(2)&2456371.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.22\,(0.04)&8\,(2)&2456615.5\\%F0-
\hline
p-H$_2$O $\nu_{\mathrm{2}}$=1&4$_{\mathrm{4,0}}$--5$_{\mathrm{3,3}}$& 96259.644&3064.2&4.608$\times$10$^{-7}$&0.10\,(0.01)&7\,(5)&2455019.5\\%W02
p-H$_2$O $\nu_{\mathrm{2}}$=1&5$_{\mathrm{5,1}}$--6$_{\mathrm{4,2}}$&209118.370&3462.1&3.369$\times$10$^{-6}$&0.21\,(0.03)&7\,(2)&2456372.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.06\,(0.06)&8\,(2)&2456579.5\\%F0-
p-H$_2$O $\nu_{\mathrm{2}}$=1&6$_{\mathrm{6,0}}$--7$_{\mathrm{5,3}}$&297439.107&3933.7&7.289$\times$10$^{-6}$&0.12\,(0.04)&5\,(2)&2456320.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.17\,(0.03)&7\,(2)&2456371.5\\%F0-
\ldots&\ldots&\ldots&\ldots&\ldots&0.08\,(0.03)&5\,(2)&2456615.5\\%F0-
\hline
o-H$_2$O $\nu_{\mathrm{2}}$=2&6$_{\mathrm{5,2}}$--7$_{\mathrm{4,3}}$&268149.175&6005.0&1.471$\times$10$^{-5}$&2.38\,(0.07)&2\,(1)&2455309.5\\%W03
\ldots&\ldots&\ldots&\ldots&\ldots&0.12\,(0.03)&7\,(1)&2456579.5\\%F0-
\hline
p-H$_2$O $\nu_{\mathrm{2}}$=2&3$_{\mathrm{3,1}}$--4$_{\mathrm{2,2}}$&137048.521&5036.7&2.096$\times$10$^{-6}$&0.03\,(0.01)&8\,(5)&2455019.5\\%W0-
% p-H$_2$O $\nu_{\mathrm{2}}$=2&9$_{\mathrm{2,8}}$--8$_{\mathrm{3,5}}$&250784.318&6141.3&8.796$\times$10$^{-6}$&0.006\,(0.002)&0.04\,(0.01)&2.7\,(0.6)\\
\end{longtable}
\begin{longtable}{llll} % 
\caption{\label{tab:uis} Unidentified features and, in some cases, tentative line identification.}\\
\hline\hline
$\nu _{\mathrm{rest}}$ & Tentative assignment & $\int T_{\mathrm{ant}}^{*}\,d\mathrm{v}$ & v$_{\mathrm{exp}}$ \\    
(MHz)                  & -                    & (K km s$^{-1}$)                          & (km s$^{-1}$) \\ 
\hline
\endfirsthead

\caption{Continued}\\
\hline\hline
$\nu _{\mathrm{rest}}$ & Tentative assignment & $\int T_{\mathrm{ant}}^{*}\,d\mathrm{v}$ & v$_{\mathrm{exp}}$ \\    
(MHz)                  & -                    & (K km s$^{-1}$)                          & (km s$^{-1}$) \\ 
\hline
\endhead

\endfoot

\hline
% \tablefoot{Esto es una prueba}
\multicolumn{4}{l}{{\tablefoot{
(Col. 3) Integrated intensity (in antenna temperature) of the line with its formal uncertainty; 
(Col. 4) Expansion velocity derived from the linewidth with its uncertainty which includes the width of half a channel (1\,MHz) except for the 
lines with a low $S/N$ where a full channel (2\,MHz) is included.
The uncertainties given (within parentheses) do not include additional uncertainties derived from the absolute flux calibration 
and baseline subtraction.}}}
\endlastfoot
 81166                  &                  --- & 0.08\,(0.03) & 16\,(7)\\ %33so2
 83825                  & SiO $v$=5 $J$=2--1   & 0.30\,(0.03) & 35\,(5)\\
 84478                  &                  --- & 0.06\,(0.02) & 7\,(7)\\
%  85469                  & TiO$_2$ $J_{\mathrm{K,k}}$=45$_{\mathrm{13,33}}$--44$_{\mathrm{14,30}}$ & 0.05\,(0.02) & 8\,(7)\\
 86190                  & OH $v$=1 $J,\Omega,p,F$=8/2,3/2,1,9--8/2,3/2,-1,9 & 0.71\,(0.02) & 7\,(3)\\
 87385                  &                  --- & 0.23\,(0.02) & 17\,(3)\\
108892                  &                  --- & 0.09\,(0.01) & 11\,(4)\\
128883                  & TiO$_2$ $J_{\mathrm{K,k}}$=19$_{\mathrm{10,10}}$--20$_{\mathrm{9,11}}$ & 0.10\,(0.02) & 13\,(4)\\
131195                  &  SiN $N,J,F$=3,7/2,7/2-2,5/2,7/2 & 0.05\,(0.01) & 7\,(4)\\
136946                  &                  --- & 0.15\,(0.01) & 27\,(4)\\
% 138844                  &                  --- & 0.02\,(0.01) & 4\,(5)\\
139065                  &                  --- & 0.05\,(0.01) & 13\,(4)\\
% 139204                  &                  --- & 0.07\,(0.02) & 12\,(4)\\
% 142345                  &                  --- & 0.07\,(0.02) & 8\,(4)\\
143997                  &                  --- & 0.05\,(0.01) & 7\,(4)\\
145101                  & N$^{17}$O $J$=3/2--1/2 hfs blend & 0.11\,(0.02) & 18\,(4) \\
149968                  &                  --- & 0.12\,(0.02) &18\,(4)\\
150165                  &                  --- & 0.13\,(0.03) &20\,(4)\\
% 155118                  &                  --- & 0.05\,(0.01) &4\,(6)\\
158409                  & $^{29}$Si$^{18}$O $J$=4--3 & 0.04\,(0.01) & 10\,(4) \\
159227                  & $^{29}$SiS v=1 $J$=9--8 & 0.08\,(0.01) &13\,(4)\\
159607                  &                  --- & 0.08\,(0.01) &4\,(3)\\
% 160459                  &                  --- & 0.02\,(0.01) &4\,(5)\\
161197                  &                  --- & 0.06\,(0.02) &8\,(4)\\
% 161811                  &                  --- & 0.004\,(0.001) & 0.04\,(0.01) &6.60\,(0.09)\\
165641                  & Na$^{37}$Cl $J$=13--12 & 0.09\,(0.01) &11\,(4)\\
% 168422                  &     Local oscillator problem & 0.007\,(0.002) & 0.11\,(0.02) &9\,(1)\\
% 169104                  &     Local oscillator problem & 0.008\,(0.002) & 0.28\,(0.02) &23\,(2)\\
169652                  &                  --- & 0.12\,(0.02) &16\,(3)\\
% 169729                  &     Local oscillator problem & 0.012\,(0.002) & 0.12\,(0.02) &6.1\,(0.9)\\
% 170407                  &     Local oscillator problem & 0.008\,(0.002) & 0.01\,(0.02) &4.0\,(0.9)\\
% 171000                  &     Local oscillator problem & 0.005\,(0.002) & 0.32\,(0.03) &22.8\,(0.6)\\
% 171145                  &     Local oscillator problem & 0.037\,(0.002) & 0.69\,(0.03) &10.9\,(0.7)\\
% 171174                  &     Local oscillator problem & 0.010\,(0.002) & 0.33\,(0.03) &20\,(1)\\
% 171393                  &     Local oscillator problem & 0.032\,(0.002) & 1.38\,(0.04) &26.0\,(0.4)\\
% 171591                  &     Local oscillator problem & 0.009\,(0.002) & 0.16\,(0.03) &13\,(2)\\
% 171638                  &     Local oscillator problem & 0.044\,(0.003) & 1.09\,(0.04) &17.8\,(0.8)\\
% 171758                  &     Local oscillator problem & 0.016\,(0.003) & 0.52\,(0.04) &23\,(2)\\
% 171874                  &     Local oscillator problem & 0.013\,(0.003) & 0.13\,(0.02) &4.6\,(0.4)\\
% 172605                  &     Local oscillator problem & 0.063\,(0.004) & 1.36\,(0.04) &8.13\,(0.08)\\
% 172725                  &     Local oscillator problem & 0.049\,(0.003) & 0.50\,(0.04) &3.9\,(0.2)\\
% 172799                  &     Local oscillator problem & 0.010\,(0.003) & 0.40\,(0.04) &21\,(1)\\
172925                  &                  --- & 0.47\,(0.04) &28\,(3)\\
% 173242                  &     Local oscillator problem & 0.015\,(0.003) & 0.12\,(0.03) &3\,(31)\\
% 173444                  &     Local oscillator problem & 0.048\,(0.004) & 1.66\,(0.05) &24.9\,(0.7)\\
% 173562                  &     Local oscillator problem & 0.122\,(0.004) & 3.17\,(0.05) &18.7\,(0.3)\\
% 173812                  &     Local oscillator problem & 0.135\,(0.006) & 3.62\,(0.08) &18.8\,(0.3)\\
% 173933                  &     Local oscillator problem & 0.051\,(0.005) & 1.62\,(0.08) &22\,(1)\\
% 174267                  &     Local oscillator problem & 0.014\,(0.004) & 0.16\,(0.04) &7\,(2)\\
% 207113                  &                  --- & 0.08\,(0.01) &7\,(3)\\
208612                  & TiO$_2$ $J_{\mathrm{K,k}}$=43$_{\mathrm{10,34}}$--42$_{\mathrm{11,31}}$ & 0.09\,(0.02) &3\,(3)\\
209295                  &                  --- & 0.22\,(0.03) &17\,(2)\\
% 214294                  &                  --- & 0.15\,(0.02) &9\,(2)\\
216602                  & $^{13}$CN $J$=2--1 hfs blend & 0.26\,(0.03) & 8\,(2) \\
218065                  &                  --- & 0.41\,(0.02) &3\,(3)\\
218575                  &                  --- & 0.43\,(0.03) &24\,(2)\\
219840                  & $^{34}$SO$_2$ $J_{\mathrm{K,k}}$=6$_{\mathrm{4,2}}$--7$_{\mathrm{3,5}}$ & 0.35\,(0.04) &3\,(2)\\
221614                  &                  --- & 0.48\,(0.04) &18\,(2)\\
223370                  & SO$^{18}$O $J_{\mathrm{K,k}}$=6$_{\mathrm{4,2}}$--7$_{\mathrm{3,5}}$ & 0.35\,(0.05) &22\,(3)\\
224876                  &                  --- & 1.98\,(0.06) &17\,(2)\\
% 245659                  & TiO$_2$ $J_{\mathrm{K,k}}$=19$_{\mathrm{6,14}}$--19$_{\mathrm{5,15}}$ & 0.07\,(0.02) &4\,(3)\\
250807                  &                  --- & 0.15\,(0.02) &8\,(3) \\
252256                  &                  --- & 0.20\,(0.02) &19\,(3)\\
252531                  &                  --- & 0.45\,(0.04) &15\,(3)\\
254677                  &                  --- & 0.34\,(0.03) &25\,(3)\\
263452                  &                  --- & 0.12\,(0.03) &4\,(2)\\
271968                  &                  --- & 0.44\,(0.05) &7\,(2)\\
% 301016                  &                  --- & 0.009\,(0.003) & 0.15\,(0.02) &6.7\,(0.7)\\
306192                  & AlO $N,J,F$=8,15/2,8--7,15/2,7 & 0.64\,(0.08) &22\,(2)\\
% 307186                  & H$_3$O$^{+}$ $J_{\mathrm{K,k}}$=1$_{\mathrm{1,1}}$--2$_{\mathrm{1,0}}$ & 0.021\,(0.008) & 0.47\,(0.06) & 5.3\,(0.3) \\
\end{longtable}
\begin{tabular}{l l l}
\hline\hline
$\nu _{\mathrm{rest}}$ & $\int T_{\mathrm{ant}}^{*}\,d\mathrm{v}$ & v$_{\mathrm{exp}}$ \\ 
(MHz)                  & (K km s$^{-1}$)                          & (km s$^{-1}$) \\ 
\hline
168422  & 0.007\,(0.002) &9\,(1)\\
169104  & 0.008\,(0.002) &23\,(2)\\
169729  & 0.012\,(0.002) &6.1\,(0.9)\\
170407  & 0.008\,(0.002) &4.0\,(0.9)\\
171000  & 0.005\,(0.002) &22.8\,(0.6)\\
171145  & 0.037\,(0.002) &10.9\,(0.7)\\
171174  & 0.010\,(0.002) &20\,(1)\\
171393  & 0.032\,(0.002) &26.0\,(0.4)\\
171591  & 0.009\,(0.002) &13\,(2)\\
171638  & 0.044\,(0.003) &17.8\,(0.8)\\
171758  & 0.016\,(0.003) &23\,(2)\\
171874  & 0.013\,(0.003) &4.6\,(0.4)\\
172605  & 0.063\,(0.004) &8.13\,(0.08)\\
172725  & 0.049\,(0.003) &3.9\,(0.2)\\
172799  & 0.010\,(0.003) &21\,(1)\\
173242  & 0.015\,(0.003) &3\,(31)\\
173444  & 0.048\,(0.004) &24.9\,(0.7)\\
173562  & 0.122\,(0.004) &18.7\,(0.3)\\
173812  & 0.135\,(0.006) &18.8\,(0.3)\\
173933  & 0.051\,(0.005) &22\,(1)\\
174267  & 0.014\,(0.004) &7\,(2)\\
\hline
\hline
\end{tabular}
